Faster shortest-path algorithms using the acyclic-connected tree

We provide a method to obtain beyond-worst-case time complexity for any single-source-shortest-path (SSSP) algorithm by exploiting modular structures in graphs. The key novelty is a graph decomposition, called the acyclic-connected (A-C) tree, which breaks up a graph into a recursively nested sequence of strongly connected components in topological order. The A-C tree is optimal in the sense that it maximally decomposes the graph, formalised by a parameter called nesting width, measuring the extent to which a graph can be decomposed. We show how to compute the A-C tree in linear time, allowing it to be used as a preprocessing step for SSSP. Indeed, we transform any SSSP algorithm by first computing the A-C tree, and then running the SSSP algorithm in a careful recursive manner on the A-C tree. We illustrate this with two state-of-the-art algorithms: Dijkstra's algorithm and the recent sparse graph algorithm of Duan et al., obtaining improved time complexities of $O(m+n\log(\mathrm{nw}(G)))$ and $O(m\alpha(n)+m\log^{2/3}(\mathrm{nw}(G)))$, respectively, where $\mathrm{nw}(G) \leq n$ is the nesting width of the graph $G$, and $\alpha(n)$ is the extremely slow-growing inverse Ackermann function. Some classes of graphs, such as directed acyclic graphs, have bounded nesting width, and we obtain linear-time SSSP algorithms for these graphs.

==> figs/AC_tree_new.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
%\tikzset{every state/.style={inner sep=1pt,minimum size=16pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\tikzset{every state/.style={inner sep=1pt,minimum size=16pt}}

\node[draw,color=gray,shape=rectangle,minimum width=1.9cm,minimum height=.9cm,rounded corners] (rect) at (1.5,-4) {};
\node[line width=0.5mm] (s) [state] at (2,-1) {$s$};
\node[draw,line width=0.5mm] (a) [state] at (0,-4) {$a$};
\node[line width=0.5mm] (b) [state] at (2,-2) {$b$};
\node[draw,line width=0.5mm] (c) [state] at (3,-3) {$c$};
\node[draw,line width=0.5mm] (r) [state] at (1,-3) {$h$};
%\node[draw=red,line width=0.5mm] (C2) [state] at (3,-3) {$C_2$};
\node[draw,line width=0.5mm] (e) [state] at (1,-4) {$e$};
\node[line width=0.5mm] (d) [state] at (2,-4) {$d$};
\node[draw,line width=0.5mm] (f) [state] at (2,-5) {$f$};
\node[draw,line width=0.5mm] (g) [state] at (2,-6) {$g$};

%\node[draw,opacity=0.2,shape=rectangle,minimum width=7cm,minimum height=1.9cm,rounded corners] (a) at (7,3) {};
% The undirected tree:
%\draw[edge] (1) to[out=30, in=150] node[edgelabel] {$y$} (2);
% 1 ---y--> 5
%\draw[edge] (1) to node[edgelabel] {$x$} (5);
% 2 ---x--> 1
%\draw[edge] (2) to[out=-150, in =-30] node[edgelabel] {$y$} (1);
% 2 ---y--> 3
%\draw[edge] (2) to[out=30, in=150] node[edgelabel] {$x$} (3);
% 3 ---y--> 2
%\draw[edge] (3) to[out=-150, in =-30] node[edgelabel] {$x$} (2);
% 3 ---x--> 4
%\draw[edge] (3) to node[edgelabel] {$y$} (4);
% 4 ---x--> 1
%\draw[edge] (4) to[out=-140,in=-40] node[edgelabel] {$y$} (1);
% 4 ---y--> 6
%\draw[edge] (4) to node[edgelabel] {$x$} (6);
\draw[->] (s) to (b);
\draw[->] (b) to (c);
\draw[->] (b) to (r);
\draw[->] (r) to (a);
\draw[->] (r) to (rect);
%\draw[->] (r) to (d);
\draw[->] (d) to (f);
\draw[->] (f) to (g);
 \end{tikzpicture}
\end{document}

==> figs/intro_ex3.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\node (1) [state,initial below, initial text={}] at (5,3) {$s$};
\node (2) [state] at (4,0) {$a$};
\node (3) [state] at (4,1) {$h$};
\node (4) [state] at (3,4) {$b$};
\node (5) [state] at (1,4) {$c$};
\node (6) [state] at (2,2) {$d$};
\node (7) [state] at (2,0) {$e$};
\node (8) [state] at (0,2) {$f$};
\node (9) [state] at (0,0) {$g$};
%\node[draw,opacity=0.2,shape=rectangle,minimum width=7cm,minimum height=1.7cm,rounded corners] (a) at (4,3) {};
%\node[draw,opacity=0.2,shape=rectangle,minimum width=7cm,minimum height=1.9cm,rounded corners] (a) at (7,3) {};
\node[draw,color=gray,rounded corners=3.5mm,minimum height=2.8cm, minimum width=4.8cm,line width=0.5mm] (group) at (2,1) {};
%\node[opacity=0.7,draw=red,rounded corners=3.5mm,minimum height=5.5cm, minimum width=6.5cm,line width=0.5mm] (78) at (2.25,2) {};
\draw[rounded corners=3.5mm,draw=white,line width=0.5mm] (-1,-0.75) -- (-1,2.5) -- (0.25,4.75) -- (3,4.75) -- (5.5,3.5) -- (5.5,-0.75) -- cycle;
%\node[] at (2.25,2.75) {$ \color{red} \bm{G_2}$};
%\node[] at (5,4.125) {$ \color{red} \bm{G}$};
% The undirected tree:
\draw[edge] (1) to (4);
\draw[edge] (3) to (1);
\draw[edge] (3) to (2);
\draw[edge] (3) to (6);
\draw[edge] (3) to (7);
\draw[edge] (4) to (3);
\draw[edge] (4) to[out=150, in=30] (5);
\draw[edge] (5) to[out=150+180, in=30+180] (4);
\draw[edge] (6) to[out=150+90, in=30+90] (7);
\draw[edge] (6) to (8);
\draw[edge] (7) to[out=150+90+180, in=30+90+180] (6);
\draw[edge] (8) to (5);
\draw[edge] (8) to (9);
\draw[edge] (9) to (6);

\draw[edge] (2) to (7);
%\draw[edge] (1) to[out=30, in=150] node[edgelabel] {$y$} (2);
% 1 ---y--> 5
%\draw[edge] (1) to node[edgelabel] {$x$} (5);
% 2 ---x--> 1
%\draw[edge] (2) to[out=-150, in =-30] node[edgelabel] {$y$} (1);
% 2 ---y--> 3
%\draw[edge] (2) to[out=30, in=150] node[edgelabel] {$x$} (3);
% 3 ---y--> 2
%\draw[edge] (3) to[out=-150, in =-30] node[edgelabel] {$x$} (2);
% 3 ---x--> 4
%\draw[edge] (3) to node[edgelabel] {$y$} (4);
% 4 ---x--> 1
%\draw[edge] (4) to[out=-140,in=-40] node[edgelabel] {$y$} (1);
% 4 ---y--> 6
%\draw[edge] (4) to node[edgelabel] {$x$} (6);
 \end{tikzpicture}
\end{document}

==> figs/intro_ex3_nested.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\node (1) [state,initial below, initial text={}] at (5,3) {$s$};
\node (2) [state] at (4,0) {$a$};
\node (3) [state,initial above, initial text={}] at (4,1) {$h$};
\node (4) [state] at (3,4) {$b$};
\node (5) [state] at (1,4) {$c$};
\node (6) [state] at (2,2) {$d$};
\node (7) [state] at (2,0) {$e$};
\node (8) [state] at (0,2) {$f$};
\node (9) [state] at (0,0) {$g$};
%\node[draw,opacity=0.2,shape=rectangle,minimum width=7cm,minimum height=1.7cm,rounded corners] (a) at (4,3) {};
%\node[draw,opacity=0.2,shape=rectangle,minimum width=7cm,minimum height=1.9cm,rounded corners] (a) at (7,3) {};
\node[draw,color=gray,rounded corners=3.5mm,minimum height=2.8cm, minimum width=4.8cm,line width=0.5mm] (group) at (2,1) {};
\node[] at (2,2.75) {$X$};
\node[] at (3.4,2) {$G_2$};
\draw[draw,color=gray,rounded corners=3.5mm,line width=0.5mm] (-1,-0.75) -- (-1,2.5) -- (0.25,4.75) -- (3,4.75) -- (5.5,3.5) -- (5.5,-0.75) -- cycle;
\node[] at (5,4.125) {$G_1$};
% The undirected tree:
\draw[edge] (1) to (4);
\draw[edge] (group) to (1);
\draw[edge] (3) to (2);
\draw[edge] (3) to (6);
\draw[edge] (3) to (7);
\draw[edge] (4) to (group);
\draw[edge] (4) to[out=150, in=30] (5);
\draw[edge] (5) to[out=150+180, in=30+180] (4);
\draw[edge] (6) to[out=150+90, in=30+90] (7);
\draw[edge] (6) to (8);
\draw[edge] (7) to[out=150+90+180, in=30+90+180] (6);
\draw[edge] (group) to (5);
\draw[edge] (8) to (9);
\draw[edge] (9) to (6);

\draw[edge] (2) to (7);
%\draw[edge] (1) to[out=30, in=150] node[edgelabel] {$y$} (2);
% 1 ---y--> 5
%\draw[edge] (1) to node[edgelabel] {$x$} (5);
% 2 ---x--> 1
%\draw[edge] (2) to[out=-150, in =-30] node[edgelabel] {$y$} (1);
% 2 ---y--> 3
%\draw[edge] (2) to[out=30, in=150] node[edgelabel] {$x$} (3);
% 3 ---y--> 2
%\draw[edge] (3) to[out=-150, in =-30] node[edgelabel] {$x$} (2);
% 3 ---x--> 4
%\draw[edge] (3) to node[edgelabel] {$y$} (4);
% 4 ---x--> 1
%\draw[edge] (4) to[out=-140,in=-40] node[edgelabel] {$y$} (1);
% 4 ---y--> 6
%\draw[edge] (4) to node[edgelabel] {$x$} (6);
 \end{tikzpicture}
\end{document}

==> figs/intro_plain.tex <==
\documentclass{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{automata}
\usetikzlibrary{arrows.meta}
\tikzset{every state/.style={inner sep=1pt,minimum size=14pt}}
\tikzset{edge/.style = {->, semithick, >=Latex}}
\tikzset{edgelabel/.style = {inner sep=1pt, fill=white}}
\tikzset{init/.style = {initial, initial text={}}}
\tikzset{>=Latex}
\begin{document}
\begin{tikzpicture}
\node (1) [state,init] at (5,3) {$s$};
\node (2) [state] at (4,0) {$a$};
\node (3) [state] at (4,1) {$h$};
\node (4) [state] at (3,4) {$b$};
\node (5) [state] at (1,4) {$c$};
\node (6) [state] at (2,2) {$d$};
\node (7) [state] at (2,0) {$e$};
\node (8) [state] at (0,2) {$f$};
\node (9) [state] at (0,0) {$g$};

\draw[edge] (2) to (7);
%\node[draw,opacity=0.2,shape=rectangle,minimum width=7cm,minimum height=1.7cm,rounded corners] (a) at (4,3) {};
%\node[draw,opacity=0.2,shape=rectangle,minimum width=7cm,minimum height=1.9cm,rounded corners] (a) at (7,3) {};
%\node[opacity=0.7,draw=red,rounded corners=3.5mm,minimum height=3cm, minimum width=3.3cm,line width=0.5mm] (78) at (1,1) {};
%\node[] at (2.25,2.75) {$ \color{red} \bm{C}$};
% The undirected tree:
\draw[edge] (1) to (4);
\draw[edge] (3) to (1);
\draw[edge] (3) to (2);
\draw[edge] (3) to (6);
\draw[edge] (3) to (7);
\draw[edge] (4) to (3);
\draw[edge] (4) to[out=150, in=30] (5);
\draw[edge] (5) to[out=150+180, in=30+180] (4);
\draw[edge] (6) to[out=150+90, in=30+90] (7);
\draw[edge] (6) to (8);
\draw[edge] (7) to[out=150+90+180, in=30+90+180] (6);
\draw[edge] (8) to (5);
\draw[edge] (8) to (9);
\draw[edge] (9) to (6);
%\draw[edge] (1) to[out=30, in=150] node[edgelabel] {$y$} (2);
% 1 ---y--> 5
%\draw[edge] (1) to node[edgelabel] {$x$} (5);
% 2 ---x--> 1
%\draw[edge] (2) to[out=-150, in =-30] node[edgelabel] {$y$} (1);
% 2 ---y--> 3
%\draw[edge] (2) to[out=30, in=150] node[edgelabel] {$x$} (3);
% 3 ---y--> 2
%\draw[edge] (3) to[out=-150, in =-30] node[edgelabel] {$x$} (2);
% 3 ---x--> 4
%\draw[edge] (3) to node[edgelabel] {$y$} (4);
% 4 ---x--> 1
%\draw[edge] (4) to[out=-140,in=-40] node[edgelabel] {$y$} (1);
% 4 ---y--> 6
%\draw[edge] (4) to node[edgelabel] {$x$} (6);
 \end{tikzpicture}
\end{document}
